On Capacity Regions of Two-Receiver Broadcast Packet Erasure Channels with Feedback and Memory

The two-receiver broadcast packet erasure channel with feedback and memory is studied. Memory is modeled using a finite-state Markov chain representing a channel state. Outer and inner bounds on the capacity region are derived when the channel state is strictly causally known at the transmitter. The bounds are both formulated in terms of feasibility problems and they are matching in all but one of the constraints. The results are extended to feedback with larger delay. Numerical results show that the bounds are close in many examples and the gains offered through feedback can be quite large. The presented outer bound meets the inner bound recently derived in \cite{Kuo_Wang2014} and hence describes the capacity region.

==> figs/Mink_sum_e1=0.6,g1=0.3,e2=0.4,g2=0.7.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=0,
xmax=0.45,
xlabel={$R_1$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={$R_2$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]




\addplot [
color=blue,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
%0 0\\
0 0.128\\
0.0809186737881689 0.0733713594679029\\
0.132 0\\
};
\addlegendentry{$\pi{}_{\text{GG}}\mc{ C}_{\text{fb}}(\text{GG})$};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=triangle*,
mark options={solid}
]
table[row sep=crcr]{
%0 0\\
0 0.192\\
0.0347020148462354 0.164513255567338\\
0.108 0\\
};
\addlegendentry{$\pi{}_{\text{BG}}\mc{ C}_{\text{fb}}(\text{BG})$};

\addplot [
color=green,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
%0 0\\
0 0.112\\
0.0345785670039232 0.0840173446211026\\
0.088 0\\
};
\addlegendentry{$\pi{}_{\text{GB}}\mc{C}_{\text{fb}}(\text{GB})$};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
%0 0\\
0 0.168\\
0.0123622313450857 0.157046124124608\\
0.072 0\\
};
\addlegendentry{$\pi{}_{\text{BB}}\mc{C}_{\text{fb}}(\text{BB})$};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
0.4 0\\
0.340362231345086 0.157046124124608\\
0.267064246191321 0.321559379691946\\
0.213642813195244 0.405576724313048\\
0.162561486983413 0.478948083780951\\
0.150199255638328 0.489901959656344\\
0.115620688634404 0.517884615035241\\
0.0809186737881689 0.545371359467903\\
0 0.6\\
};
\addlegendentry{$\mc{R}_{\oplus}$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=x,
mark options={solid}
]
  table[row sep=crcr]{%
-2.20554111952931e-09	0.599999994315768\\
-2.17065155606877e-09	0.599999994577054\\
-2.12795018064704e-09	0.599999994820831\\
-2.07779714787859e-09	0.599999995048889\\
-1.47167629818701e-09	0.59999999775458\\
-1.723679358967e-11	0.599999999925199\\
7.68199913403489e-12	0.599999999928623\\
0.189600000728751	0.47199999930733\\
0.196832802429257	0.466271047146064\\
0.199830683135434	0.463720834318547\\
0.199830684957968	0.463720831498871\\
0.219999999898067	0.431999999883207\\
0.328000000151881	0.189599999312797\\
0.32800000328372	0.189599991150972\\
0.399999996247596	2.77485687205647e-10\\
0.399999999939633	-1.46718748261776e-12\\
0.399999999957988	1.54624368864376e-11\\
0.399999999958552	1.61638480378201e-11\\
0.399999999960768	1.9636958725755e-11\\
};
\addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}$ };


\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 0.6\\
0.144075829383886 0.486255924170616\\
0.4 0\\
};
\addlegendentry{$\mc C_{\text{fb}}$: Memoryless BPEC with FB };

\addplot [
color=red,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 0.6\\
0.4 0\\
};
\addlegendentry{$\mc C$: Memoryless BPEC w/o FB  };


% \addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{%
% -8.62313226032696e-10	0.5999999987897\\
% -6.75017817683421e-10	0.599999999385661\\
% 2.34012862906918e-10	0.599999999760285\\
% 0.189600001650009	0.471999998581432\\
% 0.199605671679917	0.464074715314995\\
% 0.199605672653277	0.464074714512952\\
% 0.199605673768284	0.464074712847771\\
% 0.219999999490523	0.432000000585111\\
% 0.220000000207205	0.43199999934176\\
% 0.328000000058369	0.189599999354066\\
% 0.39999999886865	2.29030683307485e-12\\
% 0.399999999472311	1.1565855981277e-09\\
% 0.399999999729531	5.12469927604897e-11\\
% 0.39999999982313	1.6343237874139e-10\\
% 0.399999999825829	1.52744643322489e-10\\
% 0.399999999826878	1.3901767931257e-10\\
% };
% \addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}$};



\end{axis}
\end{tikzpicture}%

==> figs/RateRegions_e1=0.5,e2=0.5,g1=0.2,g2=0.3.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=0,
xmax=0.6,
xlabel={$R_1$},
xmajorgrids,
ymin=0,
ymax=0.6,
ylabel={$R_2$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 0.5\\
0.3 0.3\\
0.5 0\\
};
\addlegendentry{$\mc C_{\text{fb}}$: Memoryless BPEC with FB};

\addplot [
color=red,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 0.5\\
0.5 0\\
};
\addlegendentry{$\mc C$: Memoryless BPEC w/o FB};




\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-6.3881585785075e-10	0.499999998130779\\
-2.13710755689323e-10	0.499999999398456\\
1.70510008890012e-10	0.499999999336781\\
2.21881249484746e-10	0.499999999328496\\
2.75490883577811e-10	0.499999999319605\\
3.31491344790491e-10	0.499999999310049\\
3.90131420224815e-10	0.499999999299615\\
4.51741009183104e-10	0.499999999288115\\
5.8451112006086e-10	0.499999999262883\\
6.59816385556455e-10	0.499999999245871\\
7.46618900385188e-10	0.499999999221409\\
1.58461724557996e-08	0.499999994231098\\
0.215000000131436	0.424999999812868\\
0.325000010300229	0.349999991654879\\
0.404020468021695	0.291154969886671\\
0.449999999967801	0.189999999846005\\
0.499999994022514	-2.564584586362e-09\\
0.499999999802543	4.94053364191727e-10\\
};
\addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}$};



\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1.26301822268788e-10 0.499999999894753\\
0.214999997206266 0.425000000464778\\
0.215000002017283 0.424999998333691\\
0.311315164865004 0.359330568917867\\
0.408010680059939 0.282376502247954\\
0.408010682812185 0.282376496593052\\
0.450000000104885 0.189999999091287\\
0.499999999566823 1.33745843283371e-09\\
0.499999999831986 2.51077649096155e-10\\
};
\addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}$ };





\addplot [color=black,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.5\\
0.2	0.425\\
0.4	0.25\\
0.45	0.175\\
0.5	0\\
};
\addlegendentry{Rate region w/o coding};


\end{axis}
\end{tikzpicture}%

==> figs/block_diag.tex <==

% nodes

\node at (1.5,0) [block] (Enc) {Encoder};
\node [chan, right = 20mm of Enc.east] (channel) {$P_{Y_{1,t} Y_{2,t}|X_t S_t}$};

\node [block, above right = 10mm of channel.north east] (Dec1) {Decoder 1};
\node [below right=-1mm of Dec1.south east] (Rx1) {Rx$_1$};
\node [right = 4mm of Dec1.east] (W1hat) {$\hat W_1$};

\node [block, below right = 10mm of channel.south east] (Dec2) {Decoder 2};
\node [above right=-1mm of Dec2.north east] (Rx2) {Rx$_2$};
\node [right = 4mm of Dec2.east] (W2hat) {$\hat W_2$};

\node [block2, left = 25mm of Dec1.west] (D1) {$d=1$};
\node [block2, below= 40mm of D1] (D2) {$d=1$};

\node [block2, below= 20mm of D1] (D3) {$d=1$};


\node at (Enc.north west) (Anch1) {};
\node at (Enc.south west) (Anch2) {};
\node at (channel.north east) (Anch3) {};
\node at (channel.south east) (Anch4) {};

\node (W1) [left= 5mm of Anch1.south] {$W_1$};
\node (W2) [left= 5mm of Anch2.north] {$W_2$};

\node at (Enc.south east) (Anch5) {};



% state
\node [chan, below = 10mm of channel] (state_chan) {$P_{S_t|S_{t-1}}$};

% arrows
\draw[->] (W1) -- (Anch1.south);
\draw[->] (W2) -- (Anch2.north);
\draw[->] (Enc) -- node[above](X){$X_t$} (channel);
\draw[->] (Anch3.south) -| node[left,pos=0.8] (Y1) {$Y_{1,t}$} (Dec1);
\draw[->] (Anch4.north) -| node[left,pos=0.8] (Y2) {$Y_{2,t}$} (Dec2);
\draw[->] (Dec1.west) -- node[above,pos =0.2] (Z1) {$Z_{1,t}$} (D1);
\draw[->] (Dec2.south) |- node[above,pos =0.7] (Z2) {$Z_{2,t}$}  (D2);
\draw[->] (D1) -| node[above,pos =0.2] (Z1del) {$Z_{1,t-1}$} (Enc);
\draw[->] (D2) -| node[above,pos =0.2] (Z2del) {$Z_{2,t-1}$} (Enc);
\draw[->] (Dec1) -- (W1hat);
\draw[->] (Dec2) -- (W2hat);

\draw[->] (state_chan) -- node[right] (S) {$S_{t}$} (channel.south);
\draw[->] (S.west) |- (D3);

\draw[->] (D3) -| node[above,pos =0.2] (Sdel) {$S_{t-1}$} (Anch5.west);
\draw[->] (Sdel) |- (state_chan);





==> figs/delay_regions_e1=0.6,e2=0.5,g1=0.1,g2=0.1.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%


\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=0,
xmax=0.45,
xlabel={$R_1$},
xmajorgrids,
ymin=0,
ymax=0.6,
ylabel={$R_2$},
ymajorgrids,
%title={e1=0.6,g1=0.1,e2=0.5,g2=0.1},
%legend style={at={(0.702232142857143,0.589583333333333)},anchor=south west,draw=black,fill=white,legend cell align=left}
legend style={at={(0.0,0.0)},anchor=south west,draw=black,fill=white,legend cell align=left}
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   d = 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3.04262984945902e-09	0.499999999396795\\
3.39388148834496e-09	0.499999999551646\\
0.172999999833664	0.479999999964128\\
0.172999999840085	0.479999999961635\\
0.185170529989744	0.473594457811832\\
0.229999999691038	0.449999999413554\\
0.230000008201643	0.449999992117119\\
0.260477521688112	0.422152517327349\\
0.339999999938638	0.329999999827842\\
0.36230476488635	0.287620946489435\\
0.369999999951003	0.272999999880099\\
0.369999999970275	0.272999999727871\\
0.39999999907244	8.00312011627058e-09\\
0.399999999288013	4.51659832798046e-09\\
};
\addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}$ with delay 1};


\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=x,
mark options={solid}
]
  table[row sep=crcr]{%
5.42115626001038e-09	0.499999999304043\\
0.172999999900408	0.479999999923169\\
0.172999999974989	0.479999999887034\\
0.215561608619569	0.457599153271377\\
0.215561610481258	0.457599152199471\\
0.341503094666189	0.327144119908171\\
0.369999999966637	0.272999999864625\\
0.370000000027495	0.272999999444877\\
0.396483251465987	0.0320024104856066\\
0.399999997397321	1.65580349119343e-08\\
};
\addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}$ with delay 1};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   d = 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4.08231694976058e-11	0.499999999930361\\
5.06030946312297e-11	0.499999999768872\\
4.85336916489221e-10	0.499999995856295\\
6.38944857092594e-10	0.499999995644111\\
0.156949999708745	0.463999999968596\\
0.156949999918903	0.463999999912291\\
0.24783566705575	0.413429922303068\\
0.294999999129591	0.352500000691768\\
0.295000000538491	0.352499998172797\\
0.347500000007089	0.25544999967901\\
0.399999994026922	7.9731871452382e-10\\
0.399999999806744	6.44442089969832e-10\\
};
\addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}(d=2)$ with delay 2};


\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8.88397894701065e-10 0.499999999498033\\
9.72639632900947e-10 0.499999999711467\\
0.156949996778929 0.464000000604486\\
0.15695000070875 0.463999999347534\\
0.221431505722674 0.428121571690184\\
0.299718334955756 0.343777820578036\\
0.347499999349731 0.25545000091145\\
0.347499999771156 0.255449999135915\\
0.347500002477089 0.255449986920886\\
0.399999999878136 2.30874239548158e-10\\
};
\addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}(d=2)$ with delay 2};







% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   d = 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{%
% -4.19399431850209e-09	0.499999993331316\\
% 2.02464264104085e-10	0.499999999871226\\
% 0.147552498254237	0.451200000211381\\
% 0.242216794628697	0.396050264575911\\
% 0.24221679513568	0.396050264133452\\
% 0.242216796252508	0.39605026257895\\
% 0.26124999326144	0.369375004411269\\
% 0.261250003496535	0.369374988680808\\
% 0.330624999735323	0.243727500160155\\
% 0.330625000161629	0.24372749914056\\
% 0.399999997851222	-1.9743438828268e-10\\
% 0.399999999407447	1.7362979110036e-11\\
% 0.399999999768724	6.41643255888669e-10\\
% };
% \addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}(d=3)$ with delay 3};
% 
% 
% 
% \addplot [
% color=mycolor1,
% solid,
% line width=1.0pt,
% mark=square*,
% mark options={solid}
% ]
% table[row sep=crcr]{
% 3.40498668976781e-10 0.499999999747566\\
% 1.09165721707979e-09 0.49999999954221\\
% 0.147552497668323 0.451200000682457\\
% 0.221728376041653 0.407986452911964\\
% 0.221730548452823 0.407985186805777\\
% 0.269720350096296 0.354034050924993\\
% 0.330624999934167 0.243727499833101\\
% 0.399999999444793 1.75893412891537e-09\\
% 0.399999999880161 2.12880802012147e-10\\
% };
% \addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}(d=3)$ with delay 3};
% 



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   d = 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-1.50906845700072e-09	0.499999997511849\\
-5.46040636317802e-10	0.499999999062048\\
4.65750413930488e-10	0.499999999697495\\
0.139243078518205	0.432767999438278\\
0.139243089807093	0.432767992681422\\
0.22330308055164	0.380311162785594\\
0.223303096693208	0.380311152696028\\
0.223303098752961	0.380311150290188\\
0.308476559627929	0.229918522813686\\
0.30847656309711	0.229918515046333\\
0.399999998953125	-2.09943472329055e-10\\
0.399999999851802	4.24361934481254e-12\\
0.399999999926315	7.17781563353004e-11\\
0.39999999992684	6.44289482876204e-11\\
};
\addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}(d=5)$ with delay 5};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=triangle*,
mark options={solid}
]
table[row sep=crcr]{
1.50950512569393e-10 0.499999999859184\\
0.139243083699421 0.432767997283583\\
0.215242765842038 0.385341125219978\\
0.215242766900777 0.385341124175141\\
0.215242767836298 0.385341123230204\\
0.232548136867466 0.363986986464548\\
0.308476562467742 0.229918518641014\\
0.399999998808526 1.24366086078451e-09\\
0.399999999882481 1.72509471699247e-10\\
};
\addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}(d=5)$ with delay 5};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   d = 10 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-8.54477464479197e-10	0.49999999857806\\
-4.87467403248454e-10	0.499999999505802\\
2.99853839674791e-10	0.499999999731377\\
0.137299156056543	0.410737418615813\\
0.199269570285195	0.368531509390085\\
0.199269574063453	0.36853150659245\\
0.199269574714597	0.368531505866853\\
0.199269575388053	0.368531504755233\\
0.199269849586659	0.368531023962609\\
0.399999994552454	1.02901706044989e-08\\
0.399999999005104	-2.6770734240511e-10\\
0.399999999879181	-2.23184387637687e-11\\
0.399999999943554	5.55554213743648e-11\\
};
\addlegendentry{$\bar{\mc C}_{\text{fb}}^{\text{mem}}(d=10)$ with delay 10};


\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=diamond*,
mark options={solid}
]
table[row sep=crcr]{
8.97265272955639e-11 0.499999999911609\\
2.04855639298161e-09 0.499999997285639\\
0.137299085813 0.4107374608347\\
0.19914318855396 0.368617583144707\\
0.200209704805009 0.366899387297235\\
0.399999971905306 5.34943439534591e-08\\
0.399999999012641 9.56804233676889e-10\\
0.399999999874006 1.71880204557762e-10\\
};
\addlegendentry{$\underline{\mc C}_{\text{fb}}^{\text{mem}}(d=10)$ with delay 10};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 0.5\\
0.193103448275862 0.362068965517241\\
0.4 0\\
};
\addlegendentry{$\mc C_{\text{fb}}$: Memoryless BPEC with FB};

\addplot [
color=red,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 0.5\\
0.4 0\\
};
\addlegendentry{$\mc C$: Memoryless BPEC w/o FB};

\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
table[row sep=crcr]{
0 0.5\\
0.2 0.5\\
0.4 0.3\\
0.4 0\\
};
\addlegendentry{Geenie-aided outer bound};

\end{axis}
\end{tikzpicture}%

==> figs/fdg.tex <==


% if circle not filled:
%\node at (4,0) [draw, circle, inner sep = 1mm] (W1) {};

\node at (4,0) [fill, circle, inner sep = 1mm] (W1) {};
\node [left=0.5mm of W1] () {$W_1$};

%W2
\node at (8,0) [fill, circle, inner sep = 1mm] (W2) {};
\node [right=0.5mm of W2] () {$W_2$};

%X
\node at (0,-2) [fill,circle, inner sep = 1mm] (X1) {};
\node [left=0.5mm of X1] () {$X_1$};

\node at (6,-2) [fill,circle, inner sep = 1mm] (X2) {};
\node [right=0.5mm of X2] () {$X_2$};

\node at (12,-2) [fill,circle, inner sep = 1mm] (X3) {};
\node [right=0.5mm of X3] () {$X_3$};

%Y1
\node at (0,-5) [fill,circle, inner sep = 1mm] (Y11) {};
\node [left=0.5mm of Y11] () {$Y_{1,1}$};

\node at (6,-5) [fill,circle, inner sep = 1mm] (Y12) {};
\node [left=0.5mm of Y12] () {$Y_{1,2}$};

\node at (12,-5) [fill,circle, inner sep = 1mm] (Y13) {};
\node [left=0.5mm of Y13] () {$Y_{1,3}$};

%Z1
\node at (2,-5) [fill,circle, inner sep = 1mm] (Z11) {};
\node [right=0.5mm of Z11] () {$Z_{1,1}$};

\node at (8,-5) [fill,circle, inner sep = 1mm] (Z12) {};
\node [right=0.5mm of Z12] () {$Z_{1,2}$};

\node at (14,-5) [fill,circle, inner sep = 1mm] (Z13) {};
\node [right=0.5mm of Z13] () {$Z_{1,3}$};

%Y2
\node at (0,-7) [fill,circle, inner sep = 1mm] (Y21) {};
\node [left=0.5mm of Y21] () {$Y_{2,1}$};

\node at (6,-7) [fill,circle, inner sep = 1mm] (Y22) {};
\node [left=0.5mm of Y22] () {$Y_{2,2}$};

\node at (12,-7) [fill,circle, inner sep = 1mm] (Y23) {};
\node [left=0.5mm of Y23] () {$Y_{2,3}$};

%Z2
\node at (2,-7) [fill,circle, inner sep = 1mm] (Z21) {};
\node [right=0.5mm of Z21] () {$Z_{2,1}$};

\node at (8,-7) [fill,circle, inner sep = 1mm] (Z22) {};
\node [right=0.5mm of Z22] () {$Z_{2,2}$};

\node at (14,-7) [fill,circle, inner sep = 1mm] (Z23) {};
\node [right=0.5mm of Z23] () {$Z_{2,3}$};


%S
\node at (-1,-9) [fill,circle, inner sep = 1mm] (S0) {};
\node [below=0.5mm of S0] () {$S_{0}$};

\node at (2,-9) [fill,circle, inner sep = 1mm] (S1) {};
\node [below=0.5mm of S1] () {$S_{1}$};

\node at (8,-9) [fill,circle, inner sep = 1mm] (S2) {};
\node [below=0.5mm of S2] () {$S_{2}$};

\node at (14,-9) [fill,circle, inner sep = 1mm] (S3) {};
\node [below=0.5mm of S3] () {$S_{3}$};


% Arrows=
\draw[->-=.5] (W1) -- (X1);
\draw[->-=.5] (W1) -- (X2);
\draw[->-=.5] (W1) -- (X3);

\draw[->-=.5] (W2) -- (X1);
\draw[->-=.5] (W2) -- (X2);
\draw[->-=.5] (W2) -- (X3);

\draw[->-=.5] (X1) -- (Y11);
\draw[->-=.5] (X2) -- (Y12);
\draw[->-=.5] (X3) -- (Y13);

\draw[->-=.5] (X1) to [out=215,in=145] (Y21);
\draw[->-=.5] (X2) to [out=215,in=145] (Y22);
\draw[->-=.5] (X3) to [out=215,in=145] (Y23);

\draw[->-=.5] (Z11) -- (Y11);
\draw[->-=.5] (Z12) -- (Y12);
\draw[->-=.5] (Z13) -- (Y13);

\draw[->-=.5] (Z21) -- (Y21);
\draw[->-=.5] (Z22) -- (Y22);
\draw[->-=.5] (Z23) -- (Y23);

% Feedback links, dashed
\draw[dashed,->-=.5] (Z11)  to [out=45,in=180] (X2);
\draw[dashed,->-=.6] (Z11) to [out=45,in=180] (X3);

\draw[dashed,->-=.5] (Z21) to [out=45,in=180] (X2);
\draw[dashed,->-=.6] (Z21) to [out=45,in=180] (X3);

\draw[dashed,->-=.5] (Z12) to [out=45,in=180] (X3);
\draw[dashed,->-=.5] (Z22) to [out=45,in=180] (X3);

\draw[dashed,->-=.5] (S1) to [out=25,in=180] (X2);
\draw[dashed,->-=.6] (S1) to [out=25,in=180] (X3);

\draw[dashed,->-=.5] (S2) to [out=25,in=180] (X3);

\draw[->-=.5] (S1) -- (Z21);
\draw[->-=.5] (S2) -- (Z22);
\draw[->-=.5] (S3) -- (Z23);

\draw[->-=.6] (S1) to [out=25,in=345] (Z11);
\draw[->-=.6] (S2) to [out=25,in=345] (Z12);
\draw[->-=.6] (S3) to [out=25,in=345] (Z13);

\draw[->-=.5] (Z21) -- (Z11);
\draw[->-=.5] (Z22) -- (Z12);
\draw[->-=.5] (Z23) -- (Z13);


\draw[->-=.5] (S0) -- (S1);
\draw[->-=.5] (S1) -- (S2);
\draw[->-=.5] (S2) -- (S3);



==> figs/fdg_queues.tex <==


%Q
\node at (2,-5) [fill,circle, inner sep = 1mm] (Q1) {};
\node [above=0.5mm of Q1] () {$\ve Q_{1}$};

\node at (5,-5) [fill,circle, inner sep = 1mm] (Q2) {};
\node [above=0.5mm of Q2] () {$\ve Q_{2}$};

\node at (8,-5) [fill,circle, inner sep = 1mm] (Q3) {};
\node [above=0.5mm of Q3] () {$\ve Q_{3}$};

\node at (11,-5) [fill,circle, inner sep = 1mm] (Q4) {};
\node [above=0.5mm of Q4] () {$\ve Q_{4}$};
\node [right=0.5mm of Q4] () {$\ldots$};

%A
\node at (2.5,-7) [fill,circle, inner sep = 1mm] (A1) {};
\node [below=0.5mm of A1] () {$A_{1}$};

\node at (5.5,-7) [fill,circle, inner sep = 1mm] (A2) {};
\node [below=0.5mm of A2] () {$A_{2}$};

\node at (8.5,-7) [fill,circle, inner sep = 1mm] (A3) {};
\node [below=0.5mm of A3] () {$A_{3}$};

\node at (11.5,-7) [fill,circle, inner sep = 1mm] (A4) {};
\node [below=0.5mm of A4] () {$A_{4}$};
\node [right=0.5mm of A4] () {$\ldots$};

%Z
\node at (3.5,-7) [fill,circle, inner sep = 1mm] (Z1) {};
\node [right=0.5mm of Z1] () {$\ve Z_{1}$};

\node at (6.5,-7) [fill,circle, inner sep = 1mm] (Z2) {};
\node [right=0.5mm of Z2] () {$\ve Z_{2}$};

\node at (9.5,-7) [fill,circle, inner sep = 1mm] (Z3) {};
\node [right=0.5mm of Z3] () {$\ve Z_{3}$};


%S
\node at (-1,-9) [fill,circle, inner sep = 1mm] (S0) {};
\node [below=0.5mm of S0] () {$S_{0}$};

\node at (2,-9) [fill,circle, inner sep = 1mm] (S1) {};
\node [below=0.5mm of S1] () {$S_{1}$};

\node at (5,-9) [fill,circle, inner sep = 1mm] (S2) {};
\node [below=0.5mm of S2] () {$S_{2}$};

\node at (8,-9) [fill,circle, inner sep = 1mm] (S3) {};
\node [below=0.5mm of S3] () {$S_{3}$};
\node [right=0.5mm of S3] () {$\ldots$};



% Arrows=
% S-S
\draw[->-=.5] (S0) -- (S1);
\draw[->-=.5] (S1) -- (S2);
\draw[->-=.5] (S2) -- (S3);

%S-A
\draw[->-=.5] (S0) -- (A1);
\draw[->-=.5] (S1) -- (A2);
\draw[->-=.5] (S2) -- (A3);
\draw[->-=.5] (S3) -- (A4);

%S-Z
\draw[->-=.5] (S1) -- (Z1);
\draw[->-=.5] (S2) -- (Z2);
\draw[->-=.5] (S3) -- (Z3);

%Q-Q
\draw[->-=.5] (Q1) -- (Q2);
\draw[->-=.5] (Q2) -- (Q3);
\draw[->-=.5] (Q3) -- (Q4);

%Q-A
\draw[->-=.5] (Q1) -- (A1);
\draw[->-=.5] (Q2) -- (A2);
\draw[->-=.5] (Q3) -- (A3);
\draw[->-=.5] (Q4) -- (A4);

%A-Q
\draw[->-=.5] (A1) -- (Q2);
\draw[->-=.5] (A2) -- (Q3);
\draw[->-=.5] (A3) -- (Q4);

%Z-Q
\draw[->-=.5] (Z1) -- (Q2);
\draw[->-=.5] (Z2) -- (Q3);
\draw[->-=.5] (Z3) -- (Q4);





